Averaging of Hamilton-Jacobi equations over Hamiltonian flows

We study the asymptotic behavior of solutions to the Dirichlet problem for Hamilton-Jacobi equations with large drift terms, where the drift terms are given by the Hamiltonian vector fields of Hamiltonian $H$. This is an attempt to understand the averaging effect for fully nonlinear degenerate elliptic equations. In this work, we restrict ourselves to the case of Hamilton-Jacobi equations. The second author has already established averaging results for Hamilton-Jacobi equations with convex Hamiltonians ($G$ below) under the classical formulation of the Dirichlet condition. Here we treat the Dirichlet condition in the viscosity sense, and establish an averaging result for Hamilton-Jacobi equations with relatively general Hamiltonian $G$.

==> domain.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(31.5100,29.8700)(20.5000,-44.5700)%
% SPLINE 2 0 3 0 Black White  
% 42 3259 3148 3200 3157 3134 3161 3062 3163 2985 3158 2906 3150 2823 3135 2739 3119 2655 3099 2573 3074 2493 3047 2416 3018 2345 2986 2279 2953 2221 2916 2169 2880 2125 2844 2092 2808 2067 2773 2054 2738 2050 2707 2054 2678 2072 2650 2098 2625 2133 2605 2177 2589 2231 2575 2290 2568 2356 2563 2429 2563 2506 2568 2587 2578 2668 2589 2752 2607 2838 2628 2919 2651 2998 2680 3074 2711 3146 2743 3210 2777 3268 2812 3268 2812
% 
\special{pn 8}%
\special{pa 3259 3148}%
\special{pa 3227 3153}%
\special{pa 3196 3157}%
\special{pa 3164 3160}%
\special{pa 3068 3163}%
\special{pa 3036 3162}%
\special{pa 3004 3160}%
\special{pa 2940 3154}%
\special{pa 2908 3150}%
\special{pa 2877 3145}%
\special{pa 2845 3139}%
\special{pa 2814 3133}%
\special{pa 2782 3127}%
\special{pa 2720 3115}%
\special{pa 2688 3108}%
\special{pa 2658 3100}%
\special{pa 2627 3091}%
\special{pa 2596 3081}%
\special{pa 2566 3072}%
\special{pa 2535 3062}%
\special{pa 2505 3051}%
\special{pa 2475 3041}%
\special{pa 2445 3029}%
\special{pa 2415 3018}%
\special{pa 2386 3005}%
\special{pa 2357 2991}%
\special{pa 2328 2978}%
\special{pa 2299 2964}%
\special{pa 2271 2948}%
\special{pa 2244 2931}%
\special{pa 2217 2913}%
\special{pa 2165 2877}%
\special{pa 2140 2857}%
\special{pa 2116 2835}%
\special{pa 2095 2811}%
\special{pa 2075 2786}%
\special{pa 2060 2758}%
\special{pa 2052 2727}%
\special{pa 2050 2695}%
\special{pa 2061 2665}%
\special{pa 2081 2640}%
\special{pa 2106 2620}%
\special{pa 2134 2605}%
\special{pa 2164 2593}%
\special{pa 2194 2584}%
\special{pa 2226 2576}%
\special{pa 2257 2571}%
\special{pa 2321 2565}%
\special{pa 2353 2563}%
\special{pa 2385 2562}%
\special{pa 2449 2564}%
\special{pa 2481 2566}%
\special{pa 2513 2569}%
\special{pa 2544 2572}%
\special{pa 2576 2577}%
\special{pa 2640 2585}%
\special{pa 2671 2590}%
\special{pa 2703 2596}%
\special{pa 2765 2610}%
\special{pa 2796 2618}%
\special{pa 2827 2625}%
\special{pa 2858 2633}%
\special{pa 2920 2651}%
\special{pa 2980 2673}%
\special{pa 3010 2685}%
\special{pa 3039 2697}%
\special{pa 3069 2709}%
\special{pa 3098 2721}%
\special{pa 3128 2734}%
\special{pa 3156 2748}%
\special{pa 3185 2763}%
\special{pa 3213 2779}%
\special{pa 3240 2795}%
\special{pa 3268 2812}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3268 2809 3625 3084
% 
\special{pn 8}%
\special{pa 3268 2809}%
\special{pa 3625 3084}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3625 3084 3250 3150
% 
\special{pn 8}%
\special{pa 3625 3084}%
\special{pa 3250 3150}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 42 3470 2754 3449 2699 3427 2637 3407 2569 3394 2492 3381 2414 3373 2330 3369 2243 3368 2159 3369 2071 3376 1988 3386 1907 3399 1829 3414 1758 3434 1693 3454 1632 3481 1583 3507 1539 3534 1508 3565 1486 3593 1474 3625 1470 3654 1480 3685 1500 3714 1528 3741 1567 3767 1615 3789 1671 3811 1735 3828 1806 3844 1880 3854 1961 3863 2043 3869 2129 3869 2216 3866 2301 3858 2385 3848 2466 3835 2543 3818 2614 3798 2679 3798 2679
% 
\special{pn 8}%
\special{pa 3470 2754}%
\special{pa 3458 2724}%
\special{pa 3436 2664}%
\special{pa 3426 2634}%
\special{pa 3416 2603}%
\special{pa 3408 2572}%
\special{pa 3402 2541}%
\special{pa 3397 2509}%
\special{pa 3392 2478}%
\special{pa 3386 2446}%
\special{pa 3381 2415}%
\special{pa 3377 2383}%
\special{pa 3374 2351}%
\special{pa 3372 2319}%
\special{pa 3371 2287}%
\special{pa 3369 2255}%
\special{pa 3369 2223}%
\special{pa 3368 2191}%
\special{pa 3368 2095}%
\special{pa 3369 2063}%
\special{pa 3375 1999}%
\special{pa 3378 1968}%
\special{pa 3386 1904}%
\special{pa 3391 1873}%
\special{pa 3403 1809}%
\special{pa 3409 1778}%
\special{pa 3417 1747}%
\special{pa 3427 1717}%
\special{pa 3445 1655}%
\special{pa 3457 1626}%
\special{pa 3472 1598}%
\special{pa 3488 1570}%
\special{pa 3505 1542}%
\special{pa 3525 1517}%
\special{pa 3549 1496}%
\special{pa 3576 1480}%
\special{pa 3607 1471}%
\special{pa 3639 1473}%
\special{pa 3668 1488}%
\special{pa 3693 1507}%
\special{pa 3715 1530}%
\special{pa 3734 1556}%
\special{pa 3751 1583}%
\special{pa 3765 1612}%
\special{pa 3778 1641}%
\special{pa 3800 1701}%
\special{pa 3810 1732}%
\special{pa 3818 1762}%
\special{pa 3825 1794}%
\special{pa 3839 1856}%
\special{pa 3845 1888}%
\special{pa 3850 1919}%
\special{pa 3856 1983}%
\special{pa 3860 2015}%
\special{pa 3863 2047}%
\special{pa 3866 2078}%
\special{pa 3868 2110}%
\special{pa 3870 2174}%
\special{pa 3869 2206}%
\special{pa 3869 2238}%
\special{pa 3868 2270}%
\special{pa 3866 2302}%
\special{pa 3857 2398}%
\special{pa 3853 2430}%
\special{pa 3849 2461}%
\special{pa 3839 2525}%
\special{pa 3825 2587}%
\special{pa 3817 2618}%
\special{pa 3808 2649}%
\special{pa 3798 2679}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3801 2678 3624 3093
% 
\special{pn 8}%
\special{pa 3801 2678}%
\special{pa 3624 3093}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3624 3093 3469 2747
% 
\special{pn 8}%
\special{pa 3624 3093}%
\special{pa 3469 2747}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 42 3992 3148 4051 3157 4116 3161 4189 3163 4265 3158 4345 3150 4427 3135 4511 3119 4595 3099 4678 3074 4758 3047 4834 3018 4905 2986 4972 2953 5030 2916 5082 2880 5125 2844 5159 2808 5183 2773 5196 2738 5201 2707 5196 2678 5179 2650 5153 2625 5118 2605 5073 2589 5020 2575 4960 2568 4895 2563 4821 2563 4745 2568 4663 2578 4582 2589 4498 2607 4413 2628 4332 2651 4252 2680 4177 2711 4105 2743 4041 2777 3983 2812 3983 2812
% 
\special{pn 8}%
\special{pa 3992 3148}%
\special{pa 4024 3153}%
\special{pa 4055 3157}%
\special{pa 4087 3160}%
\special{pa 4119 3161}%
\special{pa 4151 3163}%
\special{pa 4183 3163}%
\special{pa 4215 3162}%
\special{pa 4247 3160}%
\special{pa 4311 3154}%
\special{pa 4343 3150}%
\special{pa 4374 3145}%
\special{pa 4406 3139}%
\special{pa 4437 3133}%
\special{pa 4469 3127}%
\special{pa 4531 3115}%
\special{pa 4624 3091}%
\special{pa 4655 3081}%
\special{pa 4685 3072}%
\special{pa 4716 3062}%
\special{pa 4806 3029}%
\special{pa 4836 3017}%
\special{pa 4923 2978}%
\special{pa 4952 2964}%
\special{pa 4980 2948}%
\special{pa 5007 2931}%
\special{pa 5034 2913}%
\special{pa 5060 2896}%
\special{pa 5086 2877}%
\special{pa 5111 2857}%
\special{pa 5135 2835}%
\special{pa 5156 2811}%
\special{pa 5176 2786}%
\special{pa 5190 2757}%
\special{pa 5199 2726}%
\special{pa 5200 2694}%
\special{pa 5189 2664}%
\special{pa 5169 2639}%
\special{pa 5145 2619}%
\special{pa 5116 2604}%
\special{pa 5086 2593}%
\special{pa 5056 2584}%
\special{pa 5025 2576}%
\special{pa 4993 2571}%
\special{pa 4929 2565}%
\special{pa 4897 2563}%
\special{pa 4865 2562}%
\special{pa 4801 2564}%
\special{pa 4769 2566}%
\special{pa 4737 2569}%
\special{pa 4706 2573}%
\special{pa 4610 2585}%
\special{pa 4579 2590}%
\special{pa 4547 2596}%
\special{pa 4485 2610}%
\special{pa 4454 2618}%
\special{pa 4423 2625}%
\special{pa 4392 2634}%
\special{pa 4361 2642}%
\special{pa 4330 2651}%
\special{pa 4270 2673}%
\special{pa 4240 2685}%
\special{pa 4211 2697}%
\special{pa 4181 2709}%
\special{pa 4123 2735}%
\special{pa 4065 2763}%
\special{pa 4037 2779}%
\special{pa 4010 2795}%
\special{pa 3983 2812}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3983 2809 3625 3084
% 
\special{pn 8}%
\special{pa 3983 2809}%
\special{pa 3625 3084}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3625 3084 4000 3150
% 
\special{pn 8}%
\special{pa 3625 3084}%
\special{pa 4000 3150}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 42 3550 3465 3537 3523 3518 3587 3495 3655 3465 3726 3430 3798 3388 3869 3342 3944 3294 4014 3245 4083 3189 4150 3137 4211 3082 4267 3027 4318 2974 4360 2922 4396 2872 4424 2828 4443 2787 4454 2749 4456 2717 4448 2691 4434 2673 4408 2658 4374 2651 4335 2652 4288 2657 4233 2671 4175 2689 4112 2715 4041 2745 3972 2783 3898 2822 3827 2867 3753 2916 3682 2967 3614 3020 3548 3075 3488 3130 3430 3185 3384 3237 3341 3237 3341
% 
\special{pn 8}%
\special{pa 3550 3465}%
\special{pa 3536 3527}%
\special{pa 3527 3558}%
\special{pa 3517 3589}%
\special{pa 3508 3619}%
\special{pa 3497 3649}%
\special{pa 3473 3709}%
\special{pa 3460 3738}%
\special{pa 3446 3767}%
\special{pa 3416 3823}%
\special{pa 3399 3851}%
\special{pa 3383 3878}%
\special{pa 3366 3905}%
\special{pa 3349 3933}%
\special{pa 3332 3959}%
\special{pa 3314 3986}%
\special{pa 3295 4012}%
\special{pa 3277 4038}%
\special{pa 3259 4065}%
\special{pa 3240 4090}%
\special{pa 3219 4115}%
\special{pa 3198 4139}%
\special{pa 3178 4163}%
\special{pa 3157 4188}%
\special{pa 3136 4212}%
\special{pa 3114 4235}%
\special{pa 3091 4258}%
\special{pa 3045 4302}%
\special{pa 3021 4323}%
\special{pa 2971 4363}%
\special{pa 2944 4381}%
\special{pa 2918 4399}%
\special{pa 2890 4415}%
\special{pa 2861 4429}%
\special{pa 2832 4442}%
\special{pa 2801 4451}%
\special{pa 2770 4456}%
\special{pa 2738 4454}%
\special{pa 2707 4444}%
\special{pa 2683 4424}%
\special{pa 2667 4396}%
\special{pa 2656 4366}%
\special{pa 2651 4335}%
\special{pa 2651 4303}%
\special{pa 2653 4271}%
\special{pa 2656 4239}%
\special{pa 2662 4207}%
\special{pa 2671 4176}%
\special{pa 2679 4146}%
\special{pa 2688 4115}%
\special{pa 2698 4085}%
\special{pa 2722 4025}%
\special{pa 2734 3996}%
\special{pa 2748 3966}%
\special{pa 2762 3938}%
\special{pa 2777 3910}%
\special{pa 2792 3881}%
\special{pa 2807 3853}%
\special{pa 2823 3825}%
\special{pa 2839 3798}%
\special{pa 2856 3770}%
\special{pa 2873 3744}%
\special{pa 2891 3717}%
\special{pa 2910 3691}%
\special{pa 2928 3665}%
\special{pa 2948 3639}%
\special{pa 2967 3614}%
\special{pa 3007 3564}%
\special{pa 3028 3539}%
\special{pa 3049 3516}%
\special{pa 3071 3492}%
\special{pa 3093 3469}%
\special{pa 3114 3445}%
\special{pa 3137 3423}%
\special{pa 3187 3383}%
\special{pa 3212 3362}%
\special{pa 3236 3342}%
\special{pa 3237 3341}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3234 3341 3617 3099
% 
\special{pn 8}%
\special{pa 3234 3341}%
\special{pa 3617 3099}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3617 3099 3547 3474
% 
\special{pn 8}%
\special{pa 3617 3099}%
\special{pa 3547 3474}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 42 3688 3465 3701 3523 3719 3587 3743 3655 3773 3726 3808 3798 3850 3869 3896 3944 3944 4014 3993 4083 4048 4150 4100 4211 4155 4267 4210 4318 4264 4360 4316 4396 4365 4424 4410 4443 4451 4454 4488 4456 4520 4448 4546 4434 4565 4408 4579 4374 4587 4335 4585 4288 4581 4233 4566 4175 4549 4112 4523 4041 4493 3972 4455 3898 4416 3827 4371 3753 4322 3682 4271 3614 4218 3548 4162 3488 4107 3430 4052 3384 4000 3341 4000 3341
% 
\special{pn 8}%
\special{pa 3688 3465}%
\special{pa 3702 3527}%
\special{pa 3710 3558}%
\special{pa 3720 3589}%
\special{pa 3730 3619}%
\special{pa 3741 3649}%
\special{pa 3765 3709}%
\special{pa 3778 3738}%
\special{pa 3792 3767}%
\special{pa 3806 3795}%
\special{pa 3822 3823}%
\special{pa 3839 3850}%
\special{pa 3855 3878}%
\special{pa 3872 3905}%
\special{pa 3889 3933}%
\special{pa 3906 3959}%
\special{pa 3924 3986}%
\special{pa 3943 4012}%
\special{pa 3979 4064}%
\special{pa 3998 4090}%
\special{pa 4019 4115}%
\special{pa 4039 4139}%
\special{pa 4060 4164}%
\special{pa 4080 4188}%
\special{pa 4101 4212}%
\special{pa 4123 4236}%
\special{pa 4146 4258}%
\special{pa 4169 4281}%
\special{pa 4192 4302}%
\special{pa 4217 4323}%
\special{pa 4242 4343}%
\special{pa 4267 4362}%
\special{pa 4293 4381}%
\special{pa 4320 4399}%
\special{pa 4348 4415}%
\special{pa 4376 4429}%
\special{pa 4406 4442}%
\special{pa 4436 4451}%
\special{pa 4468 4456}%
\special{pa 4500 4454}%
\special{pa 4530 4444}%
\special{pa 4555 4424}%
\special{pa 4571 4396}%
\special{pa 4581 4366}%
\special{pa 4587 4334}%
\special{pa 4586 4302}%
\special{pa 4582 4238}%
\special{pa 4575 4207}%
\special{pa 4566 4176}%
\special{pa 4550 4114}%
\special{pa 4540 4084}%
\special{pa 4528 4054}%
\special{pa 4516 4025}%
\special{pa 4504 3995}%
\special{pa 4476 3937}%
\special{pa 4446 3881}%
\special{pa 4430 3853}%
\special{pa 4415 3825}%
\special{pa 4399 3797}%
\special{pa 4365 3743}%
\special{pa 4347 3717}%
\special{pa 4290 3639}%
\special{pa 4271 3614}%
\special{pa 4251 3588}%
\special{pa 4231 3563}%
\special{pa 4210 3539}%
\special{pa 4166 3493}%
\special{pa 4145 3469}%
\special{pa 4123 3446}%
\special{pa 4100 3423}%
\special{pa 4050 3383}%
\special{pa 4026 3362}%
\special{pa 4001 3342}%
\special{pa 4000 3341}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4003 3341 3621 3099
% 
\special{pn 8}%
\special{pa 4003 3341}%
\special{pa 3621 3099}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3621 3099 3690 3474
% 
\special{pn 8}%
\special{pa 3621 3099}%
\special{pa 3690 3474}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4275 2883 4275 2955 2 0 0 0
% $z_2$
\put(42.7500,-29.5500){\makebox(0,0)[lb]{$z_2$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3624 3090 3633 3110 3633 3110 3633 3110
% 
\special{sh 1.000}%
\special{ia 3624 3090 22 22 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3624 3090 22 22 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3525 1796 3525 1825 2 0 0 0
% $D_1$
\put(35.2500,-18.2500){\makebox(0,0)[lb]{$D_1$}}%
% STR 2 0 3 0 Black White  
% 4 4811 2777 4811 2806 2 0 0 0
% $D_2$
\put(48.1100,-28.0600){\makebox(0,0)[lb]{$D_2$}}%
% STR 2 0 3 0 Black White  
% 4 4290 4222 4290 4251 2 0 0 0
% $D_3$
\put(42.9000,-42.5100){\makebox(0,0)[lb]{$D_3$}}%
% STR 2 0 3 0 Black White  
% 4 2778 4222 2778 4251 2 0 0 0
% $D_4$
\put(27.7800,-42.5100){\makebox(0,0)[lb]{$D_4$}}%
% STR 2 0 3 0 Black White  
% 4 2205 2780 2205 2809 2 0 0 0
% $D_5$
\put(22.0500,-28.0900){\makebox(0,0)[lb]{$D_5$}}%
% STR 2 0 3 0 Black White  
% 4 3589 2951 3589 2980 2 0 0 0
% $0$
\put(35.8900,-29.8000){\makebox(0,0)[lb]{$0$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3630 2420 3639 2440 3639 2440 3639 2440
% 
\special{sh 1.000}%
\special{ia 3630 2420 22 22 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3630 2420 22 22 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4200 2930 4209 2950 4209 2950 4209 2950
% 
\special{sh 1.000}%
\special{ia 4200 2930 22 22 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4200 2930 22 22 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3945 3565 3954 3585 3954 3585 3954 3585
% 
\special{sh 1.000}%
\special{ia 3945 3565 22 22 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3945 3565 22 22 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3300 3565 3309 3585 3309 3585 3309 3585
% 
\special{sh 1.000}%
\special{ia 3300 3565 22 22 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3300 3565 22 22 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3075 2945 3084 2965 3084 2965 3084 2965
% 
\special{sh 1.000}%
\special{ia 3075 2945 22 22 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3075 2945 22 22 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 4285 2213 4285 2285 2 0 0 0
% $D_0$
\put(42.8500,-22.8500){\makebox(0,0)[lb]{$D_0$}}%
% STR 2 0 3 0 Black White  
% 4 3965 3653 3965 3725 2 0 0 0
% $z_3$
\put(39.6500,-37.2500){\makebox(0,0)[lb]{$z_3$}}%
% STR 2 0 3 0 Black White  
% 4 3160 3658 3160 3730 2 0 0 0
% $z_4$
\put(31.6000,-37.3000){\makebox(0,0)[lb]{$z_4$}}%
% STR 2 0 3 0 Black White  
% 4 2865 2893 2865 2965 2 0 0 0
% $z_5$
\put(28.6500,-29.6500){\makebox(0,0)[lb]{$z_5$}}%
% STR 2 0 3 0 Black White  
% 4 3565 2263 3565 2335 2 0 0 0
% $z_1$
\put(35.6500,-23.3500){\makebox(0,0)[lb]{$z_1$}}%
\end{picture}}%

